Speaker-independent raw waveform model for glottal excitation

Recent speech technology research has seen a growing interest in using WaveNets as statistical vocoders, i.e., generating speech waveforms from acoustic features. These models have been shown to improve the generated speech quality over classical vocoders in many tasks, such as text-to-speech synthesis and voice conversion. Furthermore, conditioning WaveNets with acoustic features allows sharing the waveform generator model across multiple speakers without additional speaker codes. However, multi-speaker WaveNet models require large amounts of training data and computation to cover the entire acoustic space. This paper proposes leveraging the source-filter model of speech production to more effectively train a speaker-independent waveform generator with limited resources. We present a multi-speaker 'GlotNet' vocoder, which utilizes a WaveNet to generate glottal excitation waveforms, which are then used to excite the corresponding vocal tract filter to produce speech. Listening tests show that the proposed model performs favourably to a direct WaveNet vocoder trained with the same model architecture and data.

==> figures/GlotNetAc.tikz <==
\begin{tikzpicture}
[align=center,node distance=2.2em]
\tikzstyle{rectnode}=[ rectangle, minimum width=5em, minimum height=1.0em, draw]
\tikzstyle{line}= [-latex', line width=0.15mm]

% main nodes

\node[] (ac) {AC};
\node[rectnode, above of=ac] (wave_model) {GlotNet};
\node[ above of = wave_model, inner sep=3pt] (wave_output) {\resizebox{4.5em}{!}{\input{figures/excitation.tikz}}};
\node[rectnode, above of=wave_output] (filter) {VT filter};
\node[ above of = filter, inner sep=3pt] (speech_output) {\resizebox{4.5em}{!}{\input{figures/signal.tikz}}};

% labels
\node[left of=wave_output, node distance=5.0em, text width=5em, align=flush left] (glot) {Glottal excitation};
\node[left of=speech_output, node distance=5.0em, text width=5em, align=flush left] (speech) {Speech};

%main connects
\draw[line] (ac) -- (wave_model);
\draw[line] (wave_model) -- (wave_output);
\draw[line] (wave_output) -- (filter);
\draw[line] (filter) -- (speech_output);

% loop to filter
\coordinate[ right of=ac, node distance = 3em] (right_of_ac) ;
\coordinate (right_of_filter) at ( filter -| right_of_ac);
\draw[] (ac) -- (right_of_ac);
\draw[] (right_of_ac) -- (right_of_filter);
\draw[line] (right_of_filter) -- (filter);

% loop for signal
\coordinate[ left of=wave_output, node distance = 3em] (left_of_wave) ;
\coordinate[ below left of=wave_model] (wave_feedback);
\coordinate (a) at ( left_of_wave |- wave_feedback);

\draw[] (wave_output) -- (left_of_wave);
\draw[] (left_of_wave) -- (a);
\draw[] (a) -- (wave_feedback);
\draw[line] (wave_feedback) -- (wave_feedback |- wave_model.south);



\end{tikzpicture}



==> figures/WaveNetAc.tikz <==
\begin{tikzpicture}
[align=center,node distance=2.2em]
\tikzstyle{rectnode}=[ rectangle, minimum width=5em, minimum height=1.0em, draw]

\tikzstyle{line}= [-latex', line width=0.15mm]

% main nodes

\node[] (ac) {AC};
\node[rectnode, above of=ac] (wave_model) {WaveNet};
\node[ above of = wave_model, inner sep=3pt] (wave_output) {\resizebox{4.5em}{!}{\input{figures/signal.tikz}}};

%main connects
\draw[line] (ac) -- (wave_model);
\draw[line] (wave_model) -- (wave_output);

\node[left of=wave_output, node distance=4.0em, text width=5em, align=flush left] (speech) {Speech};

% loop for signal
\coordinate[ left of=wave_output, node distance = 3em] (left_of_wave) ;
\coordinate[ below left of=wave_model] (wave_feedback);
\coordinate (a) at ( left_of_wave |- wave_feedback);

\draw[] (wave_output) -- (left_of_wave);
\draw[] (left_of_wave) -- (a);
\draw[] (a) -- (wave_feedback);
\draw[line] (wave_feedback) -- (wave_feedback |- wave_model.south);



\end{tikzpicture}



==> figures/ccr_seen.tex <==

\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.19, 96.90) circle (  1.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.19, 76.63) circle (  1.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.19, 43.28) circle (  1.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 14.24) -- ( 48.00,130.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 14.24) -- ( 43.20, 14.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 33.58) -- ( 43.20, 33.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 52.93) -- ( 43.20, 52.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 72.27) -- ( 43.20, 72.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 91.61) -- ( 43.20, 91.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,110.96) -- ( 43.20,110.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,130.30) -- ( 43.20,130.30);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.40, 11.49) {-3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.40, 30.83) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.40, 50.17) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.40, 69.52) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.40, 88.86) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.40,108.20) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.40,127.54) {3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 17.28, 72.27) {Score difference};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.19, 95.23) -- ( 54.19, 98.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.57, 95.23) --
	( 54.19, 95.23) --
	( 57.80, 95.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.80, 98.57) --
	( 54.19, 98.57) --
	( 50.57, 98.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.19, 74.64) -- ( 54.19, 78.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.57, 74.64) --
	( 54.19, 74.64) --
	( 57.80, 74.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.80, 78.62) --
	( 54.19, 78.62) --
	( 50.57, 78.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.19, 41.61) -- ( 54.19, 44.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.57, 41.61) --
	( 54.19, 41.61) --
	( 57.80, 41.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.80, 44.96) --
	( 54.19, 44.96) --
	( 50.57, 44.96);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 62.33, 95.06) {Reference};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 62.33, 74.79) {GlotNet};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 62.33, 41.45) {WaveNet};
\end{scope}
\end{tikzpicture}


==> figures/ccr_unseen.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.19, 99.36) circle (  1.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.19, 78.43) circle (  1.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.19, 39.01) circle (  1.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 14.24) -- ( 48.00,130.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 14.24) -- ( 43.20, 14.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 33.58) -- ( 43.20, 33.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 52.93) -- ( 43.20, 52.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 72.27) -- ( 43.20, 72.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 91.61) -- ( 43.20, 91.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,110.96) -- ( 43.20,110.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,130.30) -- ( 43.20,130.30);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.40, 11.49) {-3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.40, 30.83) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.40, 50.17) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.40, 69.52) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.40, 88.86) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.40,108.20) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.40,127.54) {3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 17.28, 72.27) {Score difference};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.19, 97.66) -- ( 54.19,101.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.57, 97.66) --
	( 54.19, 97.66) --
	( 57.80, 97.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.80,101.06) --
	( 54.19,101.06) --
	( 50.57,101.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.19, 76.28) -- ( 54.19, 80.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.57, 76.28) --
	( 54.19, 76.28) --
	( 57.80, 76.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.80, 80.59) --
	( 54.19, 80.59) --
	( 50.57, 80.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.19, 37.33) -- ( 54.19, 40.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.57, 37.33) --
	( 54.19, 37.33) --
	( 57.80, 37.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.80, 40.69) --
	( 54.19, 40.69) --
	( 50.57, 40.69);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 62.33, 97.53) {Reference};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 62.33, 76.60) {GlotNet};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 62.33, 37.18) {WaveNet};
\end{scope}
\end{tikzpicture}


==> figures/excitation.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7.911in,
height=1.582in,
at={(2.406in,0.229in)},
scale only axis,
xmin=0,
xmax=1,
ymin=-0.69609,
ymax=0.30391,
axis line style={draw=none},
ticks=none
]
\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.021376\\
0.002681	-0.041852\\
0.0053619	-0.007226\\
0.0080429	0.013417\\
0.010724	-0.011721\\
0.013405	-0.018047\\
0.016086	0.031396\\
0.018767	0.053536\\
0.021448	0.044214\\
0.024129	0.047543\\
0.02681	0.086997\\
0.029491	0.13511\\
0.032172	0.10531\\
0.034853	0.13527\\
0.037534	0.07651\\
0.040214	0.085999\\
0.042895	0.087497\\
0.045576	0.068852\\
0.048257	0.075677\\
0.050938	0.12778\\
0.053619	0.12812\\
0.0563	0.19654\\
0.058981	0.28909\\
0.061662	0.27361\\
0.064343	0.28643\\
0.067024	0.25563\\
0.069705	0.23133\\
0.072386	0.2528\\
0.075067	0.27328\\
0.077748	0.29009\\
0.080429	0.26313\\
0.08311	0.20935\\
0.085791	0.15808\\
0.088472	0.093157\\
0.091153	0.11397\\
0.093834	0.10381\\
0.096515	0.03922\\
0.099196	-0.0057277\\
0.10188	-0.058\\
0.10456	-0.10511\\
0.10724	-0.15489\\
0.10992	-0.17686\\
0.1126	-0.18086\\
0.11528	-0.18435\\
0.11796	-0.29572\\
0.12064	-0.29156\\
0.12332	-0.32236\\
0.12601	-0.4617\\
0.12869	-0.53844\\
0.13137	-0.60669\\
0.13405	-0.69609\\
0.13673	0.014249\\
0.13941	-0.099618\\
0.14209	-0.10428\\
0.14477	-0.050675\\
0.14745	-0.043517\\
0.15013	-0.057334\\
0.15282	-0.024539\\
0.1555	-0.001233\\
0.15818	0.010753\\
0.16086	0.064024\\
0.16354	0.022573\\
0.16622	0.067187\\
0.1689	0.10481\\
0.17158	0.081337\\
0.17426	0.10181\\
0.17694	0.075511\\
0.17962	0.070683\\
0.18231	0.080006\\
0.18499	0.037555\\
0.18767	0.05337\\
0.19035	0.10414\\
0.19303	0.10348\\
0.19571	0.13577\\
0.19839	0.1729\\
0.20107	0.2012\\
0.20375	0.24748\\
0.20643	0.2841\\
0.20912	0.26512\\
0.2118	0.24148\\
0.21448	0.26063\\
0.21716	0.26113\\
0.21984	0.29076\\
0.22252	0.28743\\
0.2252	0.25197\\
0.22788	0.21452\\
0.23056	0.17007\\
0.23324	0.1679\\
0.23592	0.10231\\
0.23861	0.069018\\
0.24129	0.065689\\
0.24397	-0.004063\\
0.24665	-0.077311\\
0.24933	-0.11443\\
0.25201	-0.16987\\
0.25469	-0.18485\\
0.25737	-0.25111\\
0.26005	-0.29822\\
0.26273	-0.41725\\
0.26542	-0.40027\\
0.2681	-0.47019\\
0.27078	-0.64482\\
0.27346	-0.66696\\
0.27614	-0.61369\\
0.27882	-0.045681\\
0.2815	-0.057834\\
0.28418	-0.10977\\
0.28686	-0.086633\\
0.28954	-0.084136\\
0.29223	-0.062828\\
0.29491	-0.03819\\
0.29759	-0.012886\\
0.30027	0.016413\\
0.30295	0.024737\\
0.30563	0.036889\\
0.30831	0.074179\\
0.31099	0.096986\\
0.31367	0.09066\\
0.31635	0.10298\\
0.31903	0.09016\\
0.32172	0.069018\\
0.3244	0.06752\\
0.32708	0.04438\\
0.32976	0.038554\\
0.33244	0.079673\\
0.33512	0.086831\\
0.3378	0.089328\\
0.34048	0.1451\\
0.34316	0.1684\\
0.34584	0.19287\\
0.34853	0.22983\\
0.35121	0.24315\\
0.35389	0.28959\\
0.35657	0.27578\\
0.35925	0.25796\\
0.36193	0.27661\\
0.36461	0.27478\\
0.36729	0.30391\\
0.36997	0.2806\\
0.37265	0.2871\\
0.37534	0.22717\\
0.37802	0.12895\\
0.3807	0.071682\\
0.38338	0.036057\\
0.38606	0.046878\\
0.38874	-0.020044\\
0.39142	-0.082971\\
0.3941	-0.15672\\
0.39678	-0.19434\\
0.39946	-0.24878\\
0.40214	-0.27075\\
0.40483	-0.36231\\
0.40751	-0.38545\\
0.41019	-0.50098\\
0.41287	-0.56574\\
0.41555	-0.67911\\
0.41823	-0.35249\\
0.42091	-0.072816\\
0.42359	-0.13042\\
0.42627	-0.13824\\
0.42895	-0.089297\\
0.43164	-0.093292\\
0.43432	-0.070319\\
0.437	-0.08347\\
0.43968	-0.031864\\
0.44236	0.011086\\
0.44504	0.031229\\
0.44772	0.035225\\
0.4504	0.051705\\
0.45308	0.08783\\
0.45576	0.06186\\
0.45845	0.086498\\
0.46113	0.066688\\
0.46381	0.043049\\
0.46649	0.065023\\
0.46917	0.012418\\
0.47185	0.02174\\
0.47453	0.054535\\
0.47721	0.047543\\
0.47989	0.069518\\
0.48257	0.1163\\
0.48525	0.16308\\
0.48794	0.22317\\
0.49062	0.22467\\
0.4933	0.21751\\
0.49598	0.25563\\
0.49866	0.23433\\
0.50134	0.23882\\
0.50402	0.27361\\
0.5067	0.27361\\
0.50938	0.26163\\
0.51206	0.23449\\
0.51475	0.26179\\
0.51743	0.18338\\
0.52011	0.11513\\
0.52279	0.043548\\
0.52547	0.026734\\
0.52815	0.029231\\
0.53083	-0.044349\\
0.53351	-0.11543\\
0.53619	-0.18735\\
0.53887	-0.22214\\
0.54155	-0.27192\\
0.54424	-0.35132\\
0.54692	-0.41059\\
0.5496	-0.48017\\
0.55228	-0.4875\\
0.55496	-0.6543\\
0.55764	-0.58655\\
0.56032	0.0014306\\
0.563	-0.058999\\
0.56568	-0.06982\\
0.56836	-0.069154\\
0.57105	-0.062162\\
0.57373	-0.012387\\
0.57641	-0.060497\\
0.57909	-0.021043\\
0.58177	0.017745\\
0.58445	0.07035\\
0.58713	0.074346\\
0.58981	0.05903\\
0.59249	0.092491\\
0.59517	0.068685\\
0.59786	0.096653\\
0.60054	0.07085\\
0.60322	0.05054\\
0.6059	0.064857\\
0.60858	0.061361\\
0.61126	0.034559\\
0.61394	0.052704\\
0.61662	0.064024\\
0.6193	0.078174\\
0.62198	0.085832\\
0.62466	0.13444\\
0.62735	0.19021\\
0.63003	0.25347\\
0.63271	0.21019\\
0.63539	0.23\\
0.63807	0.20952\\
0.64075	0.21751\\
0.64343	0.22018\\
0.64611	0.23516\\
0.64879	0.23949\\
0.65147	0.21135\\
0.65416	0.224\\
0.65684	0.17539\\
0.65952	0.096819\\
0.6622	0.031063\\
0.66488	-0.0065601\\
0.66756	-0.016049\\
0.67024	-0.077144\\
0.67292	-0.14906\\
0.6756	-0.19301\\
0.67828	-0.22148\\
0.68097	-0.32069\\
0.68365	-0.38945\\
0.68633	-0.41658\\
0.68901	-0.45038\\
0.69169	-0.58938\\
0.69437	-0.61768\\
0.69705	-0.09196\\
0.69973	-0.10811\\
0.70241	-0.092793\\
0.70509	-0.08347\\
0.70777	-0.069154\\
0.71046	-0.025205\\
0.71314	-0.054171\\
0.71582	-0.052506\\
0.7185	-0.0043959\\
0.72118	0.050706\\
0.72386	0.065689\\
0.72654	0.071682\\
0.72922	0.036556\\
0.7319	0.063858\\
0.73458	0.092491\\
0.73727	0.088995\\
0.73995	0.06519\\
0.74263	0.061028\\
0.74531	0.073347\\
0.74799	0.055701\\
0.75067	0.038387\\
0.75335	0.037888\\
0.75603	0.077176\\
0.75871	0.086831\\
0.76139	0.12162\\
0.76408	0.18205\\
0.76676	0.20136\\
0.76944	0.21751\\
0.77212	0.19254\\
0.7748	0.20037\\
0.77748	0.20786\\
0.78016	0.1982\\
0.78284	0.21202\\
0.78552	0.21884\\
0.7882	0.21285\\
0.79088	0.18838\\
0.79357	0.20469\\
0.79625	0.15159\\
0.79893	0.075344\\
0.80161	0.017745\\
0.80429	0.0030953\\
0.80697	-0.043683\\
0.80965	-0.092293\\
0.81233	-0.1409\\
0.81501	-0.14706\\
0.81769	-0.24045\\
0.82038	-0.33734\\
0.82306	-0.35066\\
0.82574	-0.40093\\
0.82842	-0.38695\\
0.8311	-0.52912\\
0.83378	-0.60703\\
0.83646	-0.024539\\
0.83914	-0.12376\\
0.84182	-0.078143\\
0.8445	-0.073981\\
0.84718	-0.071484\\
0.84987	-0.024206\\
0.85255	-0.067323\\
0.85523	-0.044349\\
0.85791	-0.0092236\\
0.86059	0.038055\\
0.86327	0.071515\\
0.86595	0.051206\\
0.86863	0.024903\\
0.87131	0.062526\\
0.87399	0.07601\\
0.87668	0.075178\\
0.87936	0.055201\\
0.88204	0.071183\\
0.88472	0.06236\\
0.8874	0.047543\\
0.89008	0.041717\\
0.89276	0.036223\\
0.89544	0.072181\\
0.89812	0.10364\\
0.9008	0.1461\\
0.90349	0.1689\\
0.90617	0.21169\\
0.90885	0.21169\\
0.91153	0.17756\\
0.91421	0.19287\\
0.91689	0.20469\\
0.91957	0.19387\\
0.92225	0.20037\\
0.92493	0.19188\\
0.92761	0.18771\\
0.93029	0.16141\\
0.93298	0.17073\\
0.93566	0.1093\\
0.93834	0.07035\\
0.94102	0.03356\\
0.9437	0.00193\\
0.94638	-0.035526\\
0.94906	-0.099785\\
0.95174	-0.15971\\
0.95442	-0.16571\\
0.9571	-0.19401\\
0.95979	-0.24844\\
0.96247	-0.31004\\
0.96515	-0.32902\\
0.96783	-0.3743\\
0.97051	-0.43156\\
0.97319	-0.47052\\
0.97587	-0.55758\\
0.97855	0.0027624\\
0.98123	-0.010222\\
0.98391	-0.022874\\
0.9866	-0.029866\\
0.98928	-0.049676\\
0.99196	0.0070907\\
0.99464	-0.031864\\
0.99732	-0.0095566\\
1	0.0097542\\
};
\end{axis}
\end{tikzpicture}%

==> figures/objective_results.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=1.038in,
height=0.658in,
at={(1in,3.538in)},
scale only axis,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{Voc},{Glot},{Wave}},
xticklabel style={rotate=45},
ymin=2,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={rmse (dB)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={MSD: All speakers},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	4.52827052996781\\
1	5.25740250324299\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	4.68875907298027\\
2	5.39169290800581\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	7.39484480297178\\
3	9.88266493421823\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	3.37685408149446\\
1	3.99631509146296\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	3.57414265417838\\
2	4.18862733600192\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	3.47941433526924\\
3	5.72547924156549\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	5.25740250324299\\
1.1125	5.25740250324299\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	5.39169290800581\\
2.1125	5.39169290800581\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	9.88266493421823\\
3.1125	9.88266493421823\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	3.37685408149446\\
1.1125	3.37685408149446\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	3.57414265417838\\
2.1125	3.57414265417838\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	3.47941433526924\\
3.1125	3.47941433526924\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.775	3.99631509146296\\
0.775	4.52827052996781\\
1.225	4.52827052996781\\
1.225	3.99631509146296\\
0.775	3.99631509146296\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.775	4.18862733600192\\
1.775	4.68875907298027\\
2.225	4.68875907298027\\
2.225	4.18862733600192\\
1.775	4.18862733600192\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.775	5.72547924156549\\
2.775	7.39484480297178\\
3.225	7.39484480297178\\
3.225	5.72547924156549\\
2.775	5.72547924156549\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.775	4.28246100650238\\
1.225	4.28246100650238\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.775	4.45648797467796\\
2.225	4.45648797467796\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.775	6.42137931198709\\
3.225	6.42137931198709\\
};
\end{axis}

\begin{axis}[%
width=1.041in,
height=0.594in,
at={(0.998in,2.144in)},
scale only axis,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{Voc},{Glot},{Wave}},
xticklabel style={rotate=45},
ymin=2,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={rmse (dB)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={MSD: Seen speakers},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	4.45483910924209\\
1	5.15701192512099\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	4.58954770112021\\
2	5.19889897960443\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	6.76615582461353\\
3	9.11650073479499\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	3.54303665284438\\
1	3.9715039827162\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	3.63272793508433\\
2	4.14633796499035\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	3.47941433526924\\
3	5.19178124289001\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	5.15701192512099\\
1.1125	5.15701192512099\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	5.19889897960443\\
2.1125	5.19889897960443\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	9.11650073479499\\
3.1125	9.11650073479499\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	3.54303665284438\\
1.1125	3.54303665284438\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	3.63272793508433\\
2.1125	3.63272793508433\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	3.47941433526924\\
3.1125	3.47941433526924\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.775	3.9715039827162\\
0.775	4.45483910924209\\
1.225	4.45483910924209\\
1.225	3.9715039827162\\
0.775	3.9715039827162\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.775	4.14633796499035\\
1.775	4.58954770112021\\
2.225	4.58954770112021\\
2.225	4.14633796499035\\
1.775	4.14633796499035\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.775	5.19178124289001\\
2.775	6.76615582461353\\
3.225	6.76615582461353\\
3.225	5.19178124289001\\
2.775	5.19178124289001\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.775	4.20809662154723\\
1.225	4.20809662154723\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.775	4.34847084215186\\
2.225	4.34847084215186\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.775	5.82310273422594\\
3.225	5.82310273422594\\
};
\end{axis}

\begin{axis}[%
width=1.041in,
height=0.599in,
at={(0.998in,0.74in)},
scale only axis,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{Voc},{Glot},{Wave}},
xticklabel style={rotate=45},
ymin=2,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={rmse (dB)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={MSD: Unseen speakers},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	4.53655533632813\\
1	5.25740250324299\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	4.70550234670067\\
2	5.39169290800581\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	7.48057934062751\\
3	9.88266493421823\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	3.37685408149446\\
1	3.99851617861163\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	3.57414265417838\\
2	4.21827377709349\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	3.89041918616321\\
3	5.86697029738826\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	5.25740250324299\\
1.1125	5.25740250324299\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	5.39169290800581\\
2.1125	5.39169290800581\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	9.88266493421823\\
3.1125	9.88266493421823\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	3.37685408149446\\
1.1125	3.37685408149446\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	3.57414265417838\\
2.1125	3.57414265417838\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	3.89041918616321\\
3.1125	3.89041918616321\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.775	3.99851617861163\\
0.775	4.53655533632813\\
1.225	4.53655533632813\\
1.225	3.99851617861163\\
0.775	3.99851617861163\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.775	4.21827377709349\\
1.775	4.70550234670067\\
2.225	4.70550234670067\\
2.225	4.21827377709349\\
1.775	4.21827377709349\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.775	5.86697029738826\\
2.775	7.48057934062751\\
3.225	7.48057934062751\\
3.225	5.86697029738826\\
2.775	5.86697029738826\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.775	4.31115790353923\\
1.225	4.31115790353923\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.775	4.47782892330545\\
2.225	4.47782892330545\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.775	6.54133871035369\\
3.225	6.54133871035369\\
};
\end{axis}

\begin{axis}[%
width=1.043in,
height=0.648in,
at={(2.66in,3.55in)},
scale only axis,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{Voc},{Glot},{Wave}},
xticklabel style={rotate=45},
ymin=0,
ymax=600,
ylabel style={font=\color{white!15!black}},
ylabel={rmse (cent)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={F0: All speakers},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	169.133850418514\\
1	362.681784356748\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	263.293107388693\\
2	523.58759724293\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	325.731310185861\\
3	540.008737521628\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	12.4411693373696\\
1	38.6747428193145\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	25.0188232334252\\
2	85.753264795162\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	47.7540716440306\\
3	182.745841140749\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	362.681784356748\\
1.1125	362.681784356748\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	523.58759724293\\
2.1125	523.58759724293\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	540.008737521628\\
3.1125	540.008737521628\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	12.4411693373696\\
1.1125	12.4411693373696\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	25.0188232334252\\
2.1125	25.0188232334252\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	47.7540716440306\\
3.1125	47.7540716440306\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.775	38.6747428193145\\
0.775	169.133850418514\\
1.225	169.133850418514\\
1.225	38.6747428193145\\
0.775	38.6747428193145\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.775	85.753264795162\\
1.775	263.293107388693\\
2.225	263.293107388693\\
2.225	85.753264795162\\
1.775	85.753264795162\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.775	182.745841140749\\
2.775	325.731310185861\\
3.225	325.731310185861\\
3.225	182.745841140749\\
2.775	182.745841140749\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.775	53.7525492959867\\
1.225	53.7525492959867\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.775	133.714105346581\\
2.225	133.714105346581\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.775	255.592542077671\\
3.225	255.592542077671\\
};
\end{axis}

\begin{axis}[%
width=1.043in,
height=0.596in,
at={(2.66in,2.145in)},
scale only axis,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{Voc},{Glot},{Wave}},
xticklabel style={rotate=45},
ymin=0,
ymax=600,
ylabel style={font=\color{white!15!black}},
ylabel={rmse (cent)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={F0: Seen speakers},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	200.110101748764\\
1	430.945156647253\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	319.471649045708\\
2	589.830927004535\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	366.020561495264\\
3	592.348618162811\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	17.8784147627835\\
1	42.9530082858362\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	39.1226586102299\\
2	119.958612166388\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	65.978837024527\\
3	212.540486914683\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	430.945156647253\\
1.1125	430.945156647253\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	589.830927004535\\
2.1125	589.830927004535\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	592.348618162811\\
3.1125	592.348618162811\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	17.8784147627835\\
1.1125	17.8784147627835\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	39.1226586102299\\
2.1125	39.1226586102299\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	65.978837024527\\
3.1125	65.978837024527\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.775	42.9530082858362\\
0.775	200.110101748764\\
1.225	200.110101748764\\
1.225	42.9530082858362\\
0.775	42.9530082858362\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.775	119.958612166388\\
1.775	319.471649045708\\
2.225	319.471649045708\\
2.225	119.958612166388\\
1.775	119.958612166388\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.775	212.540486914683\\
2.775	366.020561495264\\
3.225	366.020561495264\\
3.225	212.540486914683\\
2.775	212.540486914683\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.775	86.9392068555133\\
1.225	86.9392068555133\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.775	198.722672514812\\
2.225	198.722672514812\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.775	278.47695833861\\
3.225	278.47695833861\\
};
\end{axis}

\begin{axis}[%
width=1.043in,
height=0.604in,
at={(2.66in,0.741in)},
scale only axis,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{Voc},{Glot},{Wave}},
xticklabel style={rotate=45},
ymin=0,
ymax=600,
ylabel style={font=\color{white!15!black}},
ylabel={rmse (cent)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={F0: Unseen speakers},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	156.24949292013\\
1	328.683086177398\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	248.016431194088\\
2	494.818802417898\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	315.777052853058\\
3	522.093620890187\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	12.4411693373696\\
1	38.0016842217531\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	25.0188232334252\\
2	82.2748718878133\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	47.7540716440306\\
3	177.714273992014\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	328.683086177398\\
1.1125	328.683086177398\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	494.818802417898\\
2.1125	494.818802417898\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	522.093620890187\\
3.1125	522.093620890187\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	12.4411693373696\\
1.1125	12.4411693373696\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	25.0188232334252\\
2.1125	25.0188232334252\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	47.7540716440306\\
3.1125	47.7540716440306\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.775	38.0016842217531\\
0.775	156.24949292013\\
1.225	156.24949292013\\
1.225	38.0016842217531\\
0.775	38.0016842217531\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.775	82.2748718878133\\
1.775	248.016431194088\\
2.225	248.016431194088\\
2.225	82.2748718878133\\
1.775	82.2748718878133\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.775	177.714273992014\\
2.775	315.777052853058\\
3.225	315.777052853058\\
3.225	177.714273992014\\
2.775	177.714273992014\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.775	50.5668621308071\\
1.225	50.5668621308071\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.775	124.683393345728\\
2.225	124.683393345728\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.775	249.773909224165\\
3.225	249.773909224165\\
};
\end{axis}

\begin{axis}[%
width=1.027in,
height=0.648in,
at={(4.333in,3.55in)},
scale only axis,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{Voc},{Glot},{Wave}},
xticklabel style={rotate=45},
ymin=0,
ymax=12.5,
ylabel style={font=\color{white!15!black}},
ylabel={error (\%)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={VUV: All speakers},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	4.32766615146832\\
1	7.21649484536082\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	5.87301587301587\\
2	9.75877192982456\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	6.58064516129032\\
3	11.4068441064639\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.26525198938992\\
1	2.39852398523985\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.284090909090909\\
2	3.2520325203252\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0\\
3	3.32167832167832\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	7.21649484536082\\
1.1125	7.21649484536082\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	9.75877192982456\\
2.1125	9.75877192982456\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	11.4068441064639\\
3.1125	11.4068441064639\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	0.26525198938992\\
1.1125	0.26525198938992\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	0.284090909090909\\
2.1125	0.284090909090909\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	0\\
3.1125	0\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.775	2.39852398523985\\
0.775	4.32766615146832\\
1.225	4.32766615146832\\
1.225	2.39852398523985\\
0.775	2.39852398523985\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.775	3.2520325203252\\
1.775	5.87301587301587\\
2.225	5.87301587301587\\
2.225	3.2520325203252\\
1.775	3.2520325203252\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.775	3.32167832167832\\
2.775	6.58064516129032\\
3.225	6.58064516129032\\
3.225	3.32167832167832\\
2.775	3.32167832167832\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.775	3.2688263229308\\
1.225	3.2688263229308\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.775	4.48869739132582\\
2.225	4.48869739132582\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.775	4.79452054794521\\
3.225	4.79452054794521\\
};
\end{axis}

\begin{axis}[%
width=1.027in,
height=0.594in,
at={(4.333in,2.144in)},
scale only axis,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{Voc},{Glot},{Wave}},
xticklabel style={rotate=45},
ymin=0,
ymax=12.5,
ylabel style={font=\color{white!15!black}},
ylabel={error (\%)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={VUV: Seen speakers},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	5.17483213004216\\
1	8.09523809523809\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	6.79936403106464\\
2	10.981308411215\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	7.61235107826874\\
3	12.1859296482412\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	1.30890052356021\\
1	2.97376497719825\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	1.04712041884817\\
2	3.9541653380512\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.785340314136126\\
3	4.22042587612041\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	8.09523809523809\\
1.1125	8.09523809523809\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	10.981308411215\\
2.1125	10.981308411215\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	12.1859296482412\\
3.1125	12.1859296482412\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	1.30890052356021\\
1.1125	1.30890052356021\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	1.04712041884817\\
2.1125	1.04712041884817\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	0.785340314136126\\
3.1125	0.785340314136126\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.775	2.97376497719825\\
0.775	5.17483213004216\\
1.225	5.17483213004216\\
1.225	2.97376497719825\\
0.775	2.97376497719825\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.775	3.9541653380512\\
1.775	6.79936403106464\\
2.225	6.79936403106464\\
2.225	3.9541653380512\\
1.775	3.9541653380512\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.775	4.22042587612041\\
2.775	7.61235107826874\\
3.225	7.61235107826874\\
3.225	4.22042587612041\\
2.775	4.22042587612041\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.775	3.7691651743839\\
1.225	3.7691651743839\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.775	5.21794736564527\\
2.225	5.21794736564527\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.775	5.65436978480457\\
3.225	5.65436978480457\\
};
\end{axis}

\begin{axis}[%
width=1.027in,
height=0.599in,
at={(4.333in,0.74in)},
scale only axis,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{Voc},{Glot},{Wave}},
xticklabel style={rotate=45},
ymin=0,
ymax=12.5,
ylabel style={font=\color{white!15!black}},
ylabel={error (\%)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={VUV: Unseen speakers},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	4.15430267062314\\
1	6.70926517571885\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	5.60828300258844\\
2	9.37972768532526\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	6.27306273062731\\
3	10.4072398190045\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.26525198938992\\
1	2.28013029315961\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.284090909090909\\
2	3.05755395683453\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0\\
3	3.13111545988258\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	6.70926517571885\\
1.1125	6.70926517571885\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	9.37972768532526\\
2.1125	9.37972768532526\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	10.4072398190045\\
3.1125	10.4072398190045\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	0.26525198938992\\
1.1125	0.26525198938992\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	0.284090909090909\\
2.1125	0.284090909090909\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	0\\
3.1125	0\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.775	2.28013029315961\\
0.775	4.15430267062314\\
1.225	4.15430267062314\\
1.225	2.28013029315961\\
0.775	2.28013029315961\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.775	3.05755395683453\\
1.775	5.60828300258844\\
2.225	5.60828300258844\\
2.225	3.05755395683453\\
1.775	3.05755395683453\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.775	3.13111545988258\\
2.775	6.27306273062731\\
3.225	6.27306273062731\\
3.225	3.13111545988258\\
2.775	3.13111545988258\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.775	3.11405263221693\\
1.225	3.11405263221693\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.775	4.27615377037876\\
2.225	4.27615377037876\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.775	4.57983751566\\
3.225	4.57983751566\\
};
\end{axis}
\end{tikzpicture}%


==> figures/signal.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=9.322in,
height=1.864in,
at={(1.564in,0.613in)},
scale only axis,
xmin=0,
xmax=1,
ymin=-0.54269,
ymax=0.45731,
axis line style={draw=none},
ticks=none
]
\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0	0.19397\\
0.002681	0.26002\\
0.0053619	0.34282\\
0.0080429	0.27869\\
0.010724	-0.061685\\
0.013405	-0.18599\\
0.016086	-0.20552\\
0.018767	-0.10138\\
0.021448	-0.059124\\
0.024129	0.083428\\
0.02681	0.24444\\
0.029491	0.28243\\
0.032172	0.12269\\
0.034853	0.11373\\
0.037534	0.047684\\
0.040214	-0.06702\\
0.042895	-0.089107\\
0.045576	0.017381\\
0.048257	0.043095\\
0.050938	0.08727\\
0.053619	0.14606\\
0.0563	0.27837\\
0.058981	0.28563\\
0.061662	0.28168\\
0.064343	0.28296\\
0.067024	0.20923\\
0.069705	0.089724\\
0.072386	0.051311\\
0.075067	0.075959\\
0.077748	0.13219\\
0.080429	0.1562\\
0.08311	0.18021\\
0.085791	0.16089\\
0.088472	0.054512\\
0.091153	-0.032662\\
0.093834	-0.018044\\
0.096515	-0.061365\\
0.099196	-0.12048\\
0.10188	-0.088787\\
0.10456	-0.078864\\
0.10724	-0.16316\\
0.10992	-0.17575\\
0.1126	-0.16497\\
0.11528	-0.15185\\
0.11796	-0.24958\\
0.12064	-0.27167\\
0.12332	-0.25353\\
0.12601	-0.34263\\
0.12869	-0.48635\\
0.13137	-0.51122\\
0.13405	-0.54269\\
0.13673	-0.14811\\
0.13941	0.1896\\
0.14209	0.38198\\
0.14477	0.26898\\
0.14745	0.40182\\
0.15013	0.1132\\
0.15282	-0.26495\\
0.1555	-0.31329\\
0.15818	-0.11642\\
0.16086	-0.15355\\
0.16354	0.015567\\
0.16622	0.22651\\
0.1689	0.33375\\
0.17158	0.19408\\
0.17426	0.10744\\
0.17694	0.046723\\
0.17962	-0.037997\\
0.18231	-0.17415\\
0.18499	-0.082812\\
0.18767	0.031572\\
0.19035	0.081081\\
0.19303	0.097086\\
0.19571	0.21744\\
0.19839	0.23292\\
0.20107	0.18362\\
0.20375	0.16708\\
0.20643	0.22097\\
0.20912	0.18181\\
0.2118	0.11192\\
0.21448	0.12654\\
0.21716	0.17786\\
0.21984	0.15684\\
0.22252	0.1515\\
0.2252	0.18565\\
0.22788	0.15684\\
0.23056	0.061875\\
0.23324	0.042775\\
0.23592	-0.0099349\\
0.23861	-0.066593\\
0.24129	-0.078543\\
0.24397	-0.054429\\
0.24665	-0.084946\\
0.24933	-0.12507\\
0.25201	-0.1463\\
0.25469	-0.16422\\
0.25737	-0.2227\\
0.26005	-0.29227\\
0.26273	-0.33228\\
0.26542	-0.34188\\
0.2681	-0.36429\\
0.27078	-0.4297\\
0.27346	-0.50759\\
0.27614	-0.52242\\
0.27882	0.18511\\
0.2815	0.22651\\
0.28418	0.27848\\
0.28686	0.28456\\
0.28954	0.33343\\
0.29223	-0.075663\\
0.29491	-0.35095\\
0.29759	-0.32086\\
0.30027	-0.043546\\
0.30295	-0.13787\\
0.30563	0.096126\\
0.30831	0.3361\\
0.31099	0.37568\\
0.31367	0.10616\\
0.31635	0.081401\\
0.31903	-0.013563\\
0.32172	-0.11162\\
0.3244	-0.23827\\
0.32708	-0.049948\\
0.32976	0.072225\\
0.33244	0.12248\\
0.33512	0.1148\\
0.3378	0.24732\\
0.34048	0.18383\\
0.34316	0.094845\\
0.34584	0.049071\\
0.34853	0.13454\\
0.35121	0.15268\\
0.35389	0.18586\\
0.35657	0.21051\\
0.35925	0.26343\\
0.36193	0.18778\\
0.36461	0.1403\\
0.36729	0.13176\\
0.36997	0.11896\\
0.37265	0.07852\\
0.37534	0.10178\\
0.37802	0.043095\\
0.3807	-0.030742\\
0.38338	-0.080251\\
0.38606	-0.065099\\
0.38874	-0.11845\\
0.39142	-0.13894\\
0.3941	-0.13381\\
0.39678	-0.12677\\
0.39946	-0.22291\\
0.40214	-0.26655\\
0.40483	-0.31158\\
0.40751	-0.30987\\
0.41019	-0.39022\\
0.41287	-0.45637\\
0.41555	-0.52221\\
0.41823	-0.43162\\
0.42091	0.32831\\
0.42359	0.27944\\
0.42627	0.22907\\
0.42895	0.41228\\
0.43164	0.26023\\
0.43432	-0.22536\\
0.437	-0.39523\\
0.43968	-0.35063\\
0.44236	-0.086973\\
0.44504	-0.13221\\
0.44772	0.18138\\
0.4504	0.44098\\
0.45308	0.39926\\
0.45576	0.087056\\
0.45845	0.062302\\
0.46113	-0.11397\\
0.46381	-0.21704\\
0.46649	-0.30603\\
0.46917	-0.054536\\
0.47185	0.10658\\
0.47453	0.15791\\
0.47721	0.16505\\
0.47989	0.28744\\
0.48257	0.15225\\
0.48525	0.053659\\
0.48794	0.048217\\
0.49062	0.12611\\
0.4933	0.11128\\
0.49598	0.12088\\
0.49866	0.19269\\
0.50134	0.2597\\
0.50402	0.15737\\
0.5067	0.13123\\
0.50938	0.16143\\
0.51206	0.093458\\
0.51475	0.060701\\
0.51743	0.062088\\
0.52011	0.017274\\
0.52279	-0.074062\\
0.52547	-0.084199\\
0.52815	-0.058377\\
0.53083	-0.073955\\
0.53351	-0.15974\\
0.53619	-0.15569\\
0.53887	-0.15046\\
0.54155	-0.24692\\
0.54424	-0.35287\\
0.54692	-0.33719\\
0.5496	-0.32406\\
0.55228	-0.40878\\
0.55496	-0.47056\\
0.55764	-0.4393\\
0.56032	0.36843\\
0.563	0.23793\\
0.56568	0.30184\\
0.56836	0.2773\\
0.57105	0.3043\\
0.57373	-0.10106\\
0.57641	-0.46469\\
0.57909	-0.36162\\
0.58177	-0.000972\\
0.58445	-0.12891\\
0.58713	0.17199\\
0.58981	0.40374\\
0.59249	0.42978\\
0.59517	0.16452\\
0.59786	-0.035436\\
0.60054	-0.090387\\
0.60322	-0.14918\\
0.6059	-0.31457\\
0.60858	-0.097003\\
0.61126	0.15566\\
0.61394	0.17188\\
0.61662	0.18864\\
0.6193	0.2088\\
0.62198	0.19109\\
0.62466	0.054619\\
0.62735	-0.019004\\
0.63003	0.078627\\
0.63271	0.14926\\
0.63539	0.087696\\
0.63807	0.18074\\
0.64075	0.22662\\
0.64343	0.19621\\
0.64611	0.097299\\
0.64879	0.11768\\
0.65147	0.093031\\
0.65416	0.067957\\
0.65684	0.02581\\
0.65952	0.02741\\
0.6622	-0.048561\\
0.66488	-0.092094\\
0.66756	-0.1034\\
0.67024	-0.12549\\
0.67292	-0.16785\\
0.6756	-0.19751\\
0.67828	-0.1766\\
0.68097	-0.2482\\
0.68365	-0.33025\\
0.68633	-0.35426\\
0.68901	-0.31008\\
0.69169	-0.42521\\
0.69437	-0.4887\\
0.69705	-0.27445\\
0.69973	0.41879\\
0.70241	0.29267\\
0.70509	0.13443\\
0.70777	0.39393\\
0.71046	0.21147\\
0.71314	-0.26591\\
0.71582	-0.40249\\
0.7185	-0.33004\\
0.72118	0.043202\\
0.72386	-0.073635\\
0.72654	0.17615\\
0.72922	0.45731\\
0.7319	0.39009\\
0.73458	0.071371\\
0.73727	-0.029888\\
0.73995	-0.12005\\
0.74263	-0.15836\\
0.74531	-0.28298\\
0.74799	-0.063605\\
0.75067	0.20613\\
0.75335	0.18896\\
0.75603	0.1912\\
0.75871	0.22854\\
0.76139	0.1833\\
0.76408	0.069771\\
0.76676	-0.0042797\\
0.76944	0.084922\\
0.77212	0.14777\\
0.7748	0.095486\\
0.77748	0.17455\\
0.78016	0.2263\\
0.78284	0.19418\\
0.78552	0.10861\\
0.7882	0.098046\\
0.79088	0.090791\\
0.79357	0.086523\\
0.79625	0.0044697\\
0.79893	0.0041496\\
0.80161	-0.051015\\
0.80429	-0.072782\\
0.80697	-0.097963\\
0.80965	-0.14459\\
0.81233	-0.14512\\
0.81501	-0.17916\\
0.81769	-0.20072\\
0.82038	-0.27178\\
0.82306	-0.31435\\
0.82574	-0.36674\\
0.82842	-0.331\\
0.8311	-0.39534\\
0.83378	-0.44773\\
0.83646	-0.18855\\
0.83914	0.37611\\
0.84182	0.30355\\
0.8445	0.13166\\
0.84718	0.33354\\
0.84987	0.1785\\
0.85255	-0.25428\\
0.85523	-0.38574\\
0.85791	-0.31414\\
0.86059	0.039361\\
0.86327	-0.051335\\
0.86595	0.14884\\
0.86863	0.40321\\
0.87131	0.3552\\
0.87399	0.12291\\
0.87668	-0.054216\\
0.87936	-0.10671\\
0.88204	-0.12784\\
0.88472	-0.23966\\
0.8874	-0.11162\\
0.89008	0.14425\\
0.89276	0.18768\\
0.89544	0.20251\\
0.89812	0.17423\\
0.9008	0.22726\\
0.90349	0.15524\\
0.90617	0.013753\\
0.90885	0.066143\\
0.91153	0.11266\\
0.91421	0.099007\\
0.91689	0.11117\\
0.91957	0.17135\\
0.92225	0.20507\\
0.92493	0.15652\\
0.92761	0.075106\\
0.93029	0.08919\\
0.93298	0.075746\\
0.93566	0.0063904\\
0.93834	-0.052508\\
0.94102	-0.056883\\
0.9437	-0.03597\\
0.94638	-0.085266\\
0.94906	-0.14182\\
0.95174	-0.13627\\
0.95442	-0.15409\\
0.9571	-0.17735\\
0.95979	-0.23198\\
0.96247	-0.26324\\
0.96515	-0.28256\\
0.96783	-0.30998\\
0.97051	-0.36557\\
0.97319	-0.37037\\
0.97587	-0.43642\\
0.97855	0.095379\\
0.98123	0.21179\\
0.98391	0.31881\\
0.9866	0.20197\\
0.98928	0.25586\\
0.99196	0.12387\\
0.99464	-0.26804\\
0.99732	-0.3071\\
1	-0.22814\\
};
\end{axis}
\end{tikzpicture}%
